Uncertainty Quantification for Gradient-based Explanations in Neural Networks

Explanation methods help understand the reasons for a model's prediction. These methods are increasingly involved in model debugging, performance optimization, and gaining insights into the workings of a model. With such critical applications of these methods, it is imperative to measure the uncertainty associated with the explanations generated by these methods. In this paper, we propose a pipeline to ascertain the explanation uncertainty of neural networks by combining uncertainty estimation methods and explanation methods. We use this pipeline to produce explanation distributions for the CIFAR-10, FER+, and California Housing datasets. By computing the coefficient of variation of these distributions, we evaluate the confidence in the explanation and determine that the explanations generated using Guided Backpropagation have low uncertainty associated with them. Additionally, we compute modified pixel insertion/deletion metrics to evaluate the quality of the generated explanations.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash}X *{72}{l}}%
& \multicolumn{40}{l}{\fontsize{6}{4} \textbf{CIFAR10}} & \multicolumn{14}{l}{\fontsize{6}{4} \textbf{FER}+}\\
\toprule
\fontsize{6}{4} \selectfont  & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{truck\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{frog\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{bird\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{cat\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{deer\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{plane\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{ship\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{auto\\(+  -)}}} &
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{dog\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{horse\\(+  -)}}}   & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{contempt\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{sadness\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{neutral\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{surprise\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{anger\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{happy\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{fear\\(+  -)}}} & 
\multicolumn{4}{c}{ \textbf{\fontsize{5}{4} \selectfont \makecell{disgust\\(+  -)}}}
\\
\midrule

\textbf{\fontsize{4}{4} \selectfont $\mu$-GBP-Ensemble} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.80} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.62} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.86} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.65} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.52} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.52} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.69} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.61} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.53} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.59} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.57} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.52} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.56}

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35}
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.44}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25}
\\

\textbf{\fontsize{4}{4} \selectfont $\sigma$-GBP-Ensemble} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.78} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.59} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.87} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.69} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.51} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.50} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.66} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.62} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.51} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.59} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.56} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.51} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.54}

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24} \\

\textbf{\fontsize{4}{4} \selectfont $\mu$-IG-Ensemble} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.79} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.72} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.86} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.73} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.53} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.46} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.56} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.62} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.58} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.62} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.57} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.73} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.58} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.65} 

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.42} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.37} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33}
\\

\textbf{\fontsize{4}{4} \selectfont $\sigma$-IG-Ensemble} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.78} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.66} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.86} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.77} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.51} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.54} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.54} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.56} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.59} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.57} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.68} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.58} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.56} 

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} \\

\midrule
\textbf{\fontsize{4}{4} \selectfont $\mu$-GBP-Dropout} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.69} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.86} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.56} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.53} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.37} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.65} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.68} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.19} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.42} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24} 

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.46} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38}  
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.37}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.21}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.46} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.22}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.11}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24}
\\
            
\textbf{\fontsize{4}{4} \selectfont $\sigma$-GBP-Dropout} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.70} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.85} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.53} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.44} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.52} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.62} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.66} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.19} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23}

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.37} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.21} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.22} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.18} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.21}
\\

\textbf{\fontsize{4}{4} \selectfont $\mu$-IG-Dropout} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.75} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.82} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.54} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.61} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.56} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.69} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.49} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.19} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.56} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34}

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.46} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.49} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.46} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.16} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31}
\\

\textbf{\fontsize{4}{4} \selectfont $\sigma$-IG-Dropout} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.73} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.83} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.50} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.59} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.37} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.60} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.57} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.66} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.17} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.51} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} 

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.37} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.42} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.44} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.44} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.20} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.44} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29}
\\

\midrule
\textbf{\fontsize{4}{4} \selectfont $\mu$-GBP-DropConnect} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.71} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.85} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.50} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.64} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.51} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.69} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.70} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.52} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24} 

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.21} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.22} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.21} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.21} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.16} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.19}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.16} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23}
\\
            
\textbf{\fontsize{4}{4} \selectfont $\sigma$-GBP-DropConnect} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.69} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.85} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.42} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.63} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.44} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.69} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.67} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.37} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.49} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23}

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.19} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.21} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.16} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.18} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.16} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.21}
\\

\textbf{\fontsize{4}{4} \selectfont $\mu$-IG-DropConnect} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.72} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.85} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.42} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.50} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.46} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.62} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.46} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.63} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.64} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.49} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.37} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.63} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} 

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.22} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.20} 
\\

\textbf{\fontsize{4}{4} \selectfont $\sigma$-IG-DropConnect} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.72} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.83} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.46} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.65} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.62} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.65} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.42} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.60} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} 

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.22} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.37} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.21}  
\\

\midrule
\textbf{\fontsize{4}{4} \selectfont $\mu$-GBP-Flipout} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.70} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.92} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.59} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.51} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.51} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.22} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.59} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.20} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.73} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.55} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25}  

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29}  &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33}
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.46} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27}
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25}
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24}
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28}
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.28} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.19}
\\
            
\textbf{\fontsize{4}{4} \selectfont $\sigma$-GBP-Flipout} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.61} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.92} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.57} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.44} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.34} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.51} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.59} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.20} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.69} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.22} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.54} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.22} 

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.45} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.27} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.25} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.24} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.21}  \\

\textbf{\fontsize{4}{4} \selectfont $\mu$-IG-Flipout} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.70} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.89} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.49} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.61} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.42} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.58} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.52} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.22} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.67} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.44} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.41} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.21} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.64} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} 

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.30} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.26} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.44} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.22} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.33} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32}
\\

\textbf{\fontsize{4}{4} \selectfont $\sigma$-IG-Flipout} 
&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.69} &\multicolumn{2}{l}{\fontsize{4}{4}  \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.88} &\multicolumn{2}{l}{\fontsize{4}{4}  \selectfont 0.52} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.60} &\multicolumn{2}{l}{\fontsize{4}{4}  \selectfont 0.42} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.43} &\multicolumn{2}{l}{\fontsize{4}{4}  \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.56} &\multicolumn{2}{l}{\fontsize{4}{4}  \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.49} &\multicolumn{2}{l}{\fontsize{4}{4}  \selectfont 0.24} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.56} &\multicolumn{2}{l}{\fontsize{4}{4}  \selectfont 0.20} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.66} &\multicolumn{2}{l}{\fontsize{4}{4}  \selectfont 0.44} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4}  \selectfont 0.22} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.64} &\multicolumn{2}{l}{\fontsize{4}{4}  \selectfont 0.29}

&\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.38} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.36} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.40} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.48} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.35} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.29} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.47} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.23} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.39} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.31} &\multicolumn{2}{l}{\fontsize{4}{4} \selectfont 0.32}
\\

\bottomrule
\end{tabularx}

==> (inline-1) <==
\begin{tabular}
    {
    p{0.001\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth} %
    }
    \multicolumn{1}{p{0.001\textwidth}}{\textbf{}}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    &
    \multicolumn{1}{p{0.105\textwidth}}{}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  &
    \multicolumn{1}{p{0.105\textwidth}}{}
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  
    &
    \multicolumn{1}{p{0.105\textwidth}}{} &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    \\

    \rotatebox{90}{\centering \fontsize{6}{4} \textbf{Input}}
    &
    \includegraphics[width=1cm, height=1cm]
    {images/appendix_explanation_images/cifar/cifar_example_image_2.png}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    &  
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    \\

    \multicolumn{1}{p{0.001\linewidth}}{}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ IG}} 
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ IG}}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont\centering \textbf{CV IG}}  &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ GBP}}
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ GBP}}  
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{CV GBP}}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Ensemble}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_gbp_mean_2.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_gbp_std_2.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_gbp_cv_2.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_ig_mean_2.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_ig_std_2.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_ig_cv_2.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-D}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_gbp_mean_2.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_gbp_std_2.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_gbp_cv_2.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_ig_mean_2.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_ig_std_2.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_ig_cv_2.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-DC}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_gbp_mean_2.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_gbp_std_2.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_gbp_cv_2.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_ig_mean_2.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_ig_std_2.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_ig_cv_2.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Flipout}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_gbp_mean_2.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_gbp_std_2.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_gbp_cv_2.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_ig_mean_2.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_ig_std_2.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_ig_cv_2.png}
    \\

    \end{tabular}
\begin{tabular}
    {
    p{0.001\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth} %
    }
    \multicolumn{1}{p{0.001\textwidth}}{\textbf{}}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    &
    \multicolumn{1}{p{0.105\textwidth}}{}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  &
    \multicolumn{1}{p{0.105\textwidth}}{}
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  
    &
    \multicolumn{1}{p{0.105\textwidth}}{} &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    \\

    \rotatebox{90}{\centering \fontsize{6}{4} \textbf{Input}}
    &
    \includegraphics[width=1cm, height=1cm]
    {images/appendix_explanation_images/cifar/cifar_example_image_3.png}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    &  
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    \\

    \multicolumn{1}{p{0.001\linewidth}}{}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ IG}} 
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ IG}}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont\centering \textbf{CV IG}}  &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ GBP}}
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ GBP}}  
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{CV GBP}}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Ensemble}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_gbp_mean_3.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_gbp_std_3.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_gbp_cv_3.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_ig_mean_3.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_ig_std_3.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_ig_cv_3.png}
    \\
    
    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-D}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_gbp_mean_3.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_gbp_std_3.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_gbp_cv_3.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_ig_mean_3.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_ig_std_3.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_ig_cv_3.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-DC}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_gbp_mean_3.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_gbp_std_3.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_gbp_cv_3.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_ig_mean_3.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_ig_std_3.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_ig_cv_3.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Flipout}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_gbp_mean_3.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_gbp_std_3.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_gbp_cv_3.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_ig_mean_3.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_ig_std_3.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_ig_cv_3.png}
    \\

    \end{tabular}
\begin{tabular}
    {
    p{0.001\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth} %
    }
    \multicolumn{1}{p{0.001\textwidth}}{\textbf{}}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    &
    \multicolumn{1}{p{0.105\textwidth}}{}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  &
    \multicolumn{1}{p{0.105\textwidth}}{}
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  
    &
    \multicolumn{1}{p{0.105\textwidth}}{} &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    \\

    \rotatebox{90}{\centering \fontsize{6}{4} \textbf{Input}}
    &
    \includegraphics[width=1cm, height=1cm]
    {images/appendix_explanation_images/cifar/cifar_example_image_4.png}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    &  
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    \\

    \multicolumn{1}{p{0.001\linewidth}}{}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ IG}} 
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ IG}}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont\centering \textbf{CV IG}}  &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ GBP}}
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ GBP}}  
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{CV GBP}}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Ensemble}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_gbp_mean_4.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_gbp_std_4.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_gbp_cv_4.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_ig_mean_4.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_ig_std_4.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_de_ig_cv_4.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-D}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_gbp_mean_4.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_gbp_std_4.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_gbp_cv_4.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_ig_mean_4.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_ig_std_4.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_do_ig_cv_4.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-DC}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_gbp_mean_4.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_gbp_std_4.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_gbp_cv_4.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_ig_mean_4.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_ig_std_4.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_dc_ig_cv_4.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Flipout}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_gbp_mean_4.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_gbp_std_4.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_gbp_cv_4.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_ig_mean_4.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_ig_std_4.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/cifar/cifar_f_ig_cv_4.png}
    \\

    \end{tabular}
\begin{tabular}
    {
    p{0.001\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth} %
    }
    \multicolumn{1}{p{0.001\textwidth}}{\textbf{}}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    &
    \multicolumn{1}{p{0.105\textwidth}}{}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  &
    \multicolumn{1}{p{0.105\textwidth}}{}
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  
    &
    \multicolumn{1}{p{0.105\textwidth}}{} &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    \\

    \rotatebox{90}{\centering \fontsize{6}{4} \textbf{Input}}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_example_image_1_g.png}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    &  
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    \\

    \multicolumn{1}{p{0.001\linewidth}}{}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ IG}} 
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ IG}}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont\centering \textbf{CV IG}}  &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ GBP}}
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ GBP}}  
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{CV GBP}}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Ensemble}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_gbp_mean_1_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_gbp_std_1_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_gbp_cv_1_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_ig_mean_1_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_ig_std_1_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_ig_cv_1_g.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-D}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_gbp_mean_1_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_gbp_std_1_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_gbp_cv_1_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_ig_mean_1_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_ig_std_1_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_ig_cv_1_g.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-DC}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_gbp_mean_1_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_gbp_std_1_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_gbp_cv_1_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_ig_mean_1_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_ig_std_1_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_ig_cv_1_g.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Flipout}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_gbp_mean_1_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_gbp_std_1_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_gbp_cv_1_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_ig_mean_1_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_ig_std_1_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_ig_cv_1_g.png}
    \\

    \end{tabular}
\begin{tabular}
    {
    p{0.001\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth} %
    }
    \multicolumn{1}{p{0.001\textwidth}}{\textbf{}}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    &
    \multicolumn{1}{p{0.105\textwidth}}{}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  &
    \multicolumn{1}{p{0.105\textwidth}}{}
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  
    &
    \multicolumn{1}{p{0.105\textwidth}}{} &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    \\

    \rotatebox{90}{\centering \fontsize{6}{4} \textbf{Input}}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_example_image_3_g.png}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    &  
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    \\

    \multicolumn{1}{p{0.001\linewidth}}{}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ IG}} 
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ IG}}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont\centering \textbf{CV IG}}  &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ GBP}}
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ GBP}}  
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{CV GBP}}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Ensemble}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_gbp_mean_3_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_gbp_std_3_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_gbp_cv_3_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_ig_mean_3_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_ig_std_3_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_ig_cv_3_g.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-D}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_gbp_mean_3_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_gbp_std_3_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_gbp_cv_3_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_ig_mean_3_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_ig_std_3_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_ig_cv_3_g.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-DC}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_gbp_mean_3_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_gbp_std_3_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_gbp_cv_3_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_ig_mean_3_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_ig_std_3_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_ig_cv_3_g.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Flipout}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_gbp_mean_3_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_gbp_std_3_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_gbp_cv_3_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_ig_mean_3_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_ig_std_3_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_ig_cv_3_g.png}
    \\

    \end{tabular}
\begin{tabular}
    {
    p{0.001\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth}
    p{0.1\textwidth} %
    p{0.1\textwidth} %
    }
    \multicolumn{1}{p{0.001\textwidth}}{\textbf{}}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    &
    \multicolumn{1}{p{0.105\textwidth}}{}   
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  &
    \multicolumn{1}{p{0.105\textwidth}}{}
    &
    \multicolumn{1}{p{0.105\textwidth}}{}  
    &
    \multicolumn{1}{p{0.105\textwidth}}{} &
    \multicolumn{1}{p{0.105\textwidth}}{} 
    \\

    \rotatebox{90}{\centering \fontsize{6}{4} \textbf{Input}}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_example_image_4_g.png}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    & 
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    &  
    \rotatebox{90}{\centering \textbf{}}
    &
    \rotatebox{90}{\centering \textbf{}}
    \\

    \multicolumn{1}{p{0.001\linewidth}}{}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ IG}} 
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ IG}}   
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont\centering \textbf{CV IG}}  &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\mu$ GBP}}
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{$E_\sigma$ GBP}}  
    &
    \multicolumn{1}{p{0.105\linewidth}}{\fontsize{6}{4} \selectfont \centering \textbf{CV GBP}}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Ensemble}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_gbp_mean_4_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_gbp_std_4_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_gbp_cv_4_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_ig_mean_4_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_ig_std_4_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_de_ig_cv_4_g.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-D}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_gbp_mean_4_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_gbp_std_4_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_gbp_cv_4_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_ig_mean_4_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_ig_std_4_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_do_ig_cv_4_g.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont MC-DC}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_gbp_mean_4_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_gbp_std_4_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_gbp_cv_4_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_ig_mean_4_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_ig_std_4_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_dc_ig_cv_4_g.png}
    \\

    \rotatebox{90}{\centering \textbf{\fontsize{6}{4} \selectfont Flipout}}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_gbp_mean_4_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_gbp_std_4_g.png}
    & 
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_gbp_cv_4_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_ig_mean_4_g.png}
    &  
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_ig_std_4_g.png}
    &
    \includegraphics[width=1cm, height=1cm]{images/appendix_explanation_images/fer/fer_f_ig_cv_4_g.png}
    \\

    \end{tabular}
